Neighborhood Balanced k-Coloring of Graphs

For a simple graph G = (V, E) and a positive integer k greater than or equal to 2, a coloring of vertices of G using exactly k colors such that each vertex has an equal number of neighbors of each color is called neighborhood-balanced k-coloring, and the graph is called a neighborhood-balanced k-colored graph. This generalizes the notion of neighborhood balanced coloring of graphs introduced by Bryan Freyberg and Alison Marr (Graphs and Combinatorics, 2024). We derive some necessary/sufficient conditions for a graph to admit a neighborhood-balanced k-coloring and discuss several graph classes that admit such colorings. We also show that the problem of determining whether a given graph has such a coloring is NP-complete. Furthermore, we prove that there is no forbidden subgraph characterization for the class of neighborhood-balanced k-colorable graphs.

==> 3nbc_c18.tikz <==
\begin{tikzpicture}[scale=2.5, every node/.style={circle, draw, fill=blue!20, minimum size = 5mm, inner sep=1pt}]
  % Place 18 vertices manually in a circle
  \node (0) at (90:1.5) {0};
  \node (1) at (110:1.5) {1};
  \node (2) at (130:1.5) {-1};
  \node (3) at (150:1.5) {0};
  \node (4) at (170:1.5) {1};
  \node (5) at (190:1.5) {-1};
  \node (6) at (210:1.5) {0};
  \node (7) at (230:1.5) {1};
  \node (8) at (250:1.5) {-1};
  \node (9) at (270:1.5) {0};
  \node (10) at (290:1.5) {1};
  \node (11) at (310:1.5) {-1};
  \node (12) at (330:1.5) {0};
  \node (13) at (350:1.5) {1};
  \node (14) at (10:1.5) {-1};
  \node (15) at (30:1.5) {0};
  \node (16) at (50:1.5) {1};
  \node (17) at (70:1.5) {-1};

  % Add edges for step 1
  \draw (0) -- (1);
  \draw (1) -- (2);
  \draw (2) -- (3);
  \draw (3) -- (4);
  \draw (4) -- (5);
  \draw (5) -- (6);
  \draw (6) -- (7);
  \draw (7) -- (8);
  \draw (8) -- (9);
  \draw (9) -- (10);
  \draw (10) -- (11);
  \draw (11) -- (12);
  \draw (12) -- (13);
  \draw (13) -- (14);
  \draw (14) -- (15);
  \draw (15) -- (16);
  \draw (16) -- (17);
  \draw (17) -- (0);

  % Add edges for step 4
  \draw (0) -- (3);
  \draw (1) -- (4);
  \draw (2) -- (5);
  \draw (3) -- (6);
  \draw (4) -- (7);
  \draw (5) -- (8);
  \draw (6) -- (9);
  \draw (7) -- (10);
  \draw (8) -- (11);
  \draw (9) -- (12);
  \draw (10) -- (13);
  \draw (11) -- (14);
  \draw (12) -- (15);
  \draw (13) -- (16);
  \draw (14) -- (17);
  \draw (15) -- (0);
  \draw (16) -- (1);
  \draw (17) -- (2);

  % Add edges for step 7
  \draw (0) -- (5);
  \draw (1) -- (6);
  \draw (2) -- (7);
  \draw (3) -- (8);
  \draw (4) -- (9);
  \draw (5) -- (10);
  \draw (6) -- (11);
  \draw (7) -- (12);
  \draw (8) -- (13);
  \draw (9) -- (14);
  \draw (10) -- (15);
  \draw (11) -- (16);
  \draw (12) -- (17);
  \draw (13) -- (0);
  \draw (14) -- (1);
  \draw (15) -- (2);
  \draw (16) -- (3);
  \draw (17) -- (4);

\end{tikzpicture}

==> 4nbc_c24.tikz <==
\begin{tikzpicture}[scale=4, every node/.style={circle, draw, fill=blue!20, minimum size = 5mm, inner sep=1pt, text centered}]

% Place vertices manually
\node (0)  at (90:1) {-1};
\node (1)  at (105:1) {-1};
\node (2)  at (120:1) {-1};
\node (3)  at (135:1) {1};
\node (4)  at (150:1) {1};
\node (5)  at (165:1) {1};
\node (6)  at (180:1) {-2};
\node (7)  at (195:1) {-2};
\node (8)  at (210:1) {-2};
\node (9)  at (225:1) {2};
\node (10) at (240:1) {2};
\node (11) at (255:1) {2};
\node (12) at (270:1) {-1};
\node (13) at (285:1) {-1};
\node (14) at (300:1) {-1};
\node (15) at (315:1) {1};
\node (16) at (330:1) {1};
\node (17) at (345:1) {1};
\node (18) at (0:1)   {-2};
\node (19) at (15:1)  {-2};
\node (20) at (30:1)  {-2};
\node (21) at (45:1)  {2};
\node (22) at (60:1)  {2};
\node (23) at (75:1)  {2};

% Edges for step 1
\draw (0) -- (1);   \draw (1) -- (2);   \draw (2) -- (3);
\draw (3) -- (4);   \draw (4) -- (5);   \draw (5) -- (6);
\draw (6) -- (7);   \draw (7) -- (8);   \draw (8) -- (9);
\draw (9) -- (10);  \draw (10) -- (11);\draw (11) -- (12);
\draw (12) -- (13); \draw (13) -- (14);\draw (14) -- (15);
\draw (15) -- (16); \draw (16) -- (17);\draw (17) -- (18);
\draw (18) -- (19); \draw (19) -- (20);\draw (20) -- (21);
\draw (21) -- (22); \draw (22) -- (23);\draw (23) -- (0);

% Edges for step 4
\draw (0) -- (4);   \draw (1) -- (5);   \draw (2) -- (6);
\draw (3) -- (7);   \draw (4) -- (8);   \draw (5) -- (9);
\draw (6) -- (10);  \draw (7) -- (11);  \draw (8) -- (12);
\draw (9) -- (13);  \draw (10) -- (14);\draw (11) -- (15);
\draw (12) -- (16); \draw (13) -- (17);\draw (14) -- (18);
\draw (15) -- (19); \draw (16) -- (20);\draw (17) -- (21);
\draw (18) -- (22); \draw (19) -- (23);\draw (20) -- (0);
\draw (21) -- (1);  \draw (22) -- (2); \draw (23) -- (3);

% Edges for step 7
\draw (0) -- (7);   \draw (1) -- (8);   \draw (2) -- (9);
\draw (3) -- (10);  \draw (4) -- (11);  \draw (5) -- (12);
\draw (6) -- (13);  \draw (7) -- (14);  \draw (8) -- (15);
\draw (9) -- (16);  \draw (10) -- (17);\draw (11) -- (18);
\draw (12) -- (19); \draw (13) -- (20);\draw (14) -- (21);
\draw (15) -- (22); \draw (16) -- (23);\draw (17) -- (0);
\draw (18) -- (1);  \draw (19) -- (2); \draw (20) -- (3);
\draw (21) -- (4);  \draw (22) -- (5); \draw (23) -- (6);

\end{tikzpicture}

==> C8.tikz <==

% \begin{tikzpicture}[scale=0.8]
%   % --- Vertices placed manually around a circle ---
%   \node[circle, inner sep = 2pt,, fill=red]   (v0) at (0,3)   {};
%   \node[circle, inner sep = 2pt,, fill=red]  (v1) at (2.1,2.1) {};
%   \node[circle, inner sep = 2pt,, fill=green] (v2) at (3,0)   {};
%   \node[circle, inner sep = 2pt,, fill=green](v3) at (2.1,-2.1) {};
%   \node[circle, inner sep = 2pt,, fill=red](v4) at (0,-3)  {};
%   \node[circle, inner sep = 2pt,, fill=red]  (v5) at (-2.1,-2.1) {};
%   \node[circle, inner sep = 2pt,, fill=green](v6) at (-3,0) {};
%   \node[circle, inner sep = 2pt,, fill=green]  (v7) at (-2.1,2.1) {};

%   % --- Edges of C8 drawn manually ---
%   \draw (v0) -- (v1);
%   \draw (v1) -- (v2);
%   \draw (v2) -- (v3);
%   \draw (v3) -- (v4);
%   \draw (v4) -- (v5);
%   \draw (v5) -- (v6);
%   \draw (v6) -- (v7);
%   \draw (v7) -- (v0);

% \end{tikzpicture}
\begin{tikzpicture}[scale=1.0]

% ========== C8 on the left (explicit coordinates) ==========
% Centre at (-3,0), radius = 2.2
\node[circle, inner sep = 3pt,, fill=red] (c1) at (-1.4444,1.5556) {};
\node[circle, inner sep = 3pt,, fill=red] (c2) at (-0.8000,0.0000) {};
\node[circle, inner sep = 3pt,, fill=green] (c3) at (-1.4444,-1.5556) {};
\node[circle, inner sep = 3pt,, fill=green] (c4) at (-3.0000,-2.2000) {};
\node[circle, inner sep = 3pt,, fill=red] (c5) at (-4.5556,-1.5556) {};
\node[circle, inner sep = 3pt,, fill=red] (c6) at (-5.2000,0.0000) {};
\node[circle, inner sep = 3pt,, fill=green] (c7) at (-4.5556,1.5556) {};
\node[circle, inner sep = 3pt,, fill=green] (c8) at (-3.0000,2.2000) {};

% draw cycle edges explicitly
\draw (c1) -- (c2);
\draw (c2) -- (c3);
\draw (c3) -- (c4);
\draw (c4) -- (c5);
\draw (c5) -- (c6);
\draw (c6) -- (c7);
\draw (c7) -- (c8);
\draw (c8) -- (c1);

% label for C8 using explicit coordinate
\node at (-3,3) {\textbf{Cycle $C_{8}$}};

% ========== K3,3 on the right ==========
% Left part A at x=2, right part B at x=5
\node[circle, inner sep = 3pt,, fill=red] (a1) at (2,1.5) {};
\node[circle, inner sep = 3pt,, fill=blue] (a2) at (2,0)   {};
\node[circle, inner sep = 3pt,, fill=green] (a3) at (2,-1.5){};

\node[circle, inner sep = 3pt,, fill=red] (b1) at (5,1.5) {};
\node[circle, inner sep = 3pt,, fill=blue] (b2) at (5,0)   {};
\node[circle, inner sep = 3pt,, fill=green] (b3) at (5,-1.5){};

% draw complete bipartite edges (explicit list)
\draw (a1) -- (b1);
\draw (a1) -- (b2);
\draw (a1) -- (b3);
\draw (a2) -- (b1);
\draw (a2) -- (b2);
\draw (a2) -- (b3);
\draw (a3) -- (b1);
\draw (a3) -- (b2);
\draw (a3) -- (b3);

% label for K3,3 using explicit coordinate
\node at (3.5,3) {\textbf{Complete bipartite $K_{3,3}$}};

% ========== Caption (explicit coordinate, no calc) ==========
% \node at (1.5,-3) {Left: $C_8$ (8-cycle). \quad Right: $K_{3,3}$ (complete bipartite).};

\end{tikzpicture}


==> segments.tikz <==
\begin{tikzpicture}
  % Define the cycle vertices
  \foreach \i in {0,...,9} {
    \node[circle, draw, fill=white, inner sep=1.5pt] (v\i) at ({360/10*\i}:2cm) {$\i$};
  }
  % Draw the edges to form a cycle
\draw[thick,blue] (v0) -- (v1);
\draw[thick,blue] (v1) -- (v2);
\draw[] (v2) -- (v3);
\draw[] (v3) -- (v4);
\draw[] (v4) -- (v5);
\draw[] (v5) -- (v6);
\draw[thick,blue] (v6) -- (v7);
\draw[thick,blue] (v7) -- (v8);
\draw[] (v8) -- (v9);
\draw[] (v9) -- (v0);
\end{tikzpicture}

==> vertex_addition.tex <==
\begin{tikzpicture}

  % Left partite set (U) - manually styled and colored
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$u_1$}}, inner sep=0pt, fill=red]   (u1) at (0, 2)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$u_2$}}, inner sep=0pt, fill=blue]  (u2) at (0, 0)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$u_3$}}, inner sep=0pt, fill=green] (u3) at (0,-2)  {};
  %2outside vertices(left side)

  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=-12pt, yshift=-12pt]{$a_1$}}, inner sep=0pt, fill=red] (a1) at (-3,1)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=-12pt, yshift=-12pt]{$a_2$}}, inner sep=0pt, fill=blue] (a2) at (-3,-1)  {};

  % Right partite set (V) - manually styled and colored
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$v_1$}}, inner sep=0pt, fill=red] (v1) at (4, 2)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$v_2$}}, inner sep=0pt, fill=blue] (v2) at (4, 0)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=0pt, yshift=-24pt]{$v_3$}}, inner sep=0pt, fill=green] (v3) at (4,-2) {};

  %2outside vertices(right side)
   \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=12pt, yshift=-12pt]{$b_1$}}, inner sep=0pt, fill=red] (b1) at (7,1)  {};
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=12pt, yshift=-12pt]{$b_2$}}, inner sep=0pt, fill=blue] (b2) at (7,-1)  {};

  %top vertex
  \node[circle, draw=black, thick, minimum size=3mm, label={[xshift=12pt, yshift=-12pt]{$w$}}, inner sep=0pt, fill=green] (w) at (2,4)  {};


  % Edges (all u_i to all v_j)
  \draw[thick] (u1) -- (v1);
  \draw[thick] (u1) -- (v2);
  \draw[thick] (u1) -- (v3);

  \draw[thick] (u2) -- (v1);
  \draw[thick] (u2) -- (v2);
  \draw[thick] (u2) -- (v3);

  \draw[thick] (u3) -- (v1);
  \draw[thick] (u3) -- (v2);
  \draw[thick] (u3) -- (v3);

   \draw[thick] (a1) -- (u1);
  \draw[thick] (a1) -- (u2);
  \draw[thick] (a1) -- (u3);

   \draw[thick] (a2) -- (u1);
  \draw[thick] (a2) -- (u2);
  \draw[thick] (a2) -- (u3);

   \draw[thick] (b1) -- (v1);
  \draw[thick] (b1) -- (v2);
  \draw[thick] (b1) -- (v3);

   \draw[thick] (b2) -- (v1);
  \draw[thick] (b2) -- (v2);
  \draw[thick] (b2) -- (v3);

  \draw[thick] (w) -- (v1);
  \draw[thick] (w) -- (v2);
  \draw[thick] (w) -- (v3);
  \draw[thick] (w) -- (u1);
  \draw[thick] (w) -- (u2);
  \draw[thick] (w) -- (u3);

\end{tikzpicture}
